Achievability of CSS codes performance limits over Pauli channels under separate ML decoding with bounded graphical complexity

Capacity-approaching quantum error correction faces a fundamental tension: the required parity-check matrices need to become increasingly dense, while practical decoding and syndrome extraction favor sparse, bounded-degree structures. Reconciling these competing requirements remains an important open problem in quantum code design. We construct Calderbank-Shor-Steane (CSS) code ensembles that approach the CSS rate over memoryless Pauli channels under maximum-likelihood decoding while retaining sparse, bounded-degree graphical representations. The construction separates parity-check density from graphical complexity: although capacity-approaching components may require dense parity-check matrices, they are represented by sparse concatenated factor graphs. We first study a construction combining low-density parity-check (LDPC) and low-density generator-matrix (LDGM) component codes and numerically analyze the average weight distributions of the resulting codes. Motivated by these results, we introduce a second construction based on concatenated LDPC and LDGM codes and generalized irregular repeat-accumulate (GIRA) codes. We derive bounds on the average weight distribution of the resulting sum ensemble and use the Miller-Burshtein framework to prove simultaneous reliability of the two CSS decoding components. Consequently, the proposed ensemble achieves rates arbitrarily close to the CSS hashing bound under separate bit- and phase-error correction, while maintaining bounded graphical complexity, thus providing a foundation for future iterative decoders and indirect syndrome-extraction architectures.

==> figures/LDPCGM_graph.tex <==
\begin{tikzpicture}[
    scale=1.0, transform shape,
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.9pt},
    block/.style={
        draw=black!70,
        fill=gray!10,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!70,
        fill=gray!80,
        line width=0.8pt,
        text=black,
        font=\Large,
        minimum width=0.48cm,
        minimum height=0.48cm,
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    },
    state/.style={
        circle,
        draw=black!80,
        fill=blue!15,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    }
]


% ============================================================
% Coordinates
% ============================================================

% State-node x positions
\def\xA{0.7}
\def\xB{2.2}
\def\xC{3.7}
\def\xD{7.3}

% ============================================================
% Var/Check/Permutations
% ============================================================


% ------------------------------------------------------------
% TOP CHECK NODES
% ------------------------------------------------------------
\def\yck{4.0}
\node[check] (ck1) at (\xA+0.35,\yck) {};
\node[check] (ck2) at (\xB+0.35,\yck) {};
\node[check] (ckm) at (\xD-0.35,\yck) {};
\node at (4.45,\yck) {\Large $\cdots$};


% ------------------------------------------------------------
% H_o BLOCK
% ------------------------------------------------------------
\def\yHo{3.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ho) at (4,\yHo) {$H_1$};

% ------------------------------------------------------------
% State Nodes
% ------------------------------------------------------------
\def\yx{2.0}
\node[state] (x1) at (\xA,\yx) {$u_1$};
\node[state] (x2) at (\xB,\yx) {$u_2$};
\node[state] (x3) at (\xC,\yx) {$u_3$};
\node[state] (xn) at (\xD,\yx) {$u_n$};
\node at (5.15,\yx) {\Large $\cdots$};


% ------------------------------------------------------------
% G_i BLOCK
% ------------------------------------------------------------
\def\yGi{1.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.50cm,
    text=black,
    font=\large
] (Gi) at (4,\yGi) {$G_1$};

% ------------------------------------------------------------
% LOWER CHECK NODES
% ------------------------------------------------------------
\def\yckl{0.0}
\node[check] (ckl1) at (\xA,\yckl) {};
\node[check] (ckl2) at (\xB,\yckl) {};
\node[check] (ckl3) at (\xC,\yckl) {};
\node[check] (ckln) at (\xD,\yckl) {};
\node at (5.5,\yckl) {\Large $\cdots$};

% ------------------------------------------------------------
% Code Variable NODES
% ------------------------------------------------------------
\def\yc{-1.0}
\node[var] (c1) at (\xA,\yc) {$c_1$};
\node[var] (c2) at (\xB,\yc) {$c_2$};
\node[var] (c3) at (\xC,\yc) {$c_3$};
\node[var] (cn) at (\xD,\yc) {$c_n$};
\node at (5.5,\yc) {\Large $\cdots$};


% ============================================================
% Edges
% ============================================================

% ------------------------------------------------------------
% Check to H_o edges
% ------------------------------------------------------------

% First check node
%\draw[edge] (ck1) -- (0.30,0|-Ho.north);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(5*0.3-0.75,0)$);

% Second check node
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(5*0.3-0.75,0)$);

% Last displayed check node
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(5*0.3-0.75,0)$);


% ------------------------------------------------------------
% H --> STATE NODES (Each state node has degree 3)
% ------------------------------------------------------------

% x_1
\draw[edge] ($(x1.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x1);
\draw[edge] ($(x1.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x1);
\draw[edge] ($(x1.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x1);
% x_2
\draw[edge] ($(x2.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x2);
\draw[edge] ($(x2.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x2);
\draw[edge] ($(x2.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x2);
% x_3
\draw[edge] ($(x3.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x3);
\draw[edge] ($(x3.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x3);
\draw[edge] ($(x3.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x3);
% x_n
\draw[edge] ($(xn.center |- Ho.south)+(0*0.45-0.45,0)$) -- (xn);
\draw[edge] ($(xn.center |- Ho.south)+(1*0.45-0.45,0)$) -- (xn);
\draw[edge] ($(xn.center |- Ho.south)+(2*0.45-0.45,0)$) -- (xn);

% ------------------------------------------------------------
% STATE NODE --> G_i
% ------------------------------------------------------------

% x_1
\draw[edge] (x1) -- ($(x1.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (x1) -- ($(x1.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_2
\draw[edge] (x2) -- ($(x2.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (x2) -- ($(x2.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_3
\draw[edge] (x3) -- ($(x3.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (x3) -- ($(x3.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_n
\draw[edge] (xn) -- ($(xn.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (xn) -- ($(xn.center |- Gi.north)+(1*0.90-0.45,0)$);


% ------------------------------------------------------------
% G_i --> LOWER CHECK NODES
% ------------------------------------------------------------

% q_1
\draw[edge] ($(ckl1.center |- Gi.south)+(0*0.90-0.45,0)$) -- (ckl1);
\draw[edge] ($(ckl1.center |- Gi.south)+(1*0.90-0.45,0)$) -- (ckl1);
% q_2
\draw[edge] ($(ckl2.center |- Gi.south)+(0*0.90-0.45,0)$) -- (ckl2);
\draw[edge] ($(ckl2.center |- Gi.south)+(1*0.90-0.45,0)$) -- (ckl2);
% q_3
\draw[edge] ($(ckl3.center |- Gi.south)+(0*0.90-0.45,0)$) -- (ckl3);
\draw[edge] ($(ckl3.center |- Gi.south)+(1*0.90-0.45,0)$) -- (ckl3);
% q_n
\draw[edge] ($(ckln.center |- Gi.south)+(0*0.90-0.45,0)$) -- (ckln);
\draw[edge] ($(ckln.center |- Gi.south)+(1*0.90-0.45,0)$) -- (ckln);


% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (ckl1.south) -- (c1.north);
\draw[edge] (ckl2.south) -- (c2.north);
\draw[edge] (ckl3.south) -- (c3.north);
\draw[edge] (ckln.south) -- (cn.north);


% ============================================================
% LEFT BRACES
% ============================================================

% LDPC brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- ck1.north) -- (-0.65,0|- x1)
node[midway,left=13pt,align=center,font=\large]
{LDPC\\Part};

% LDGM brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- x1) -- (-0.65,0|- c1.south)
node[midway,left=13pt,align=center,font=\large]
{LDGM\\Part};

% ============================================================
% RIGHT-HAND LABELS
% ============================================================

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yck) {$n-k_1$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yx)
{$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yc)
{$n$};

\end{tikzpicture}

==> figures/LDPC_graph.tex <==
\begin{tikzpicture}[
    scale=1.0, transform shape,
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.9pt},
    block/.style={
        draw=black!70,
        fill=gray!10,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!70,
        fill=gray!80,
        line width=0.8pt,
        text=black,
        font=\Large,
        minimum width=0.48cm,
        minimum height=0.48cm,
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    },
    state/.style={
        circle,
        draw=black!80,
        fill=blue!15,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    }
]


% ============================================================
% Coordinates
% ============================================================

% State-node x positions
\def\xA{0.7}
\def\xB{2.2}
\def\xC{3.7}
\def\xD{7.3}

% ============================================================
% Var/Check/Permutations
% ============================================================


% ------------------------------------------------------------
% TOP CHECK NODES
% ------------------------------------------------------------
\def\yck{4.0}
\node[check] (ck1) at (\xA+0.35,\yck) {};
\node[check] (ck2) at (\xB+0.35,\yck) {};
\node[check] (ckm) at (\xD-0.35,\yck) {};
\node at (4.45,\yck) {\Large $\cdots$};


% ------------------------------------------------------------
% H_o BLOCK
% ------------------------------------------------------------
\def\yHo{3.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ho) at (4,\yHo) {$H_1$};

% ------------------------------------------------------------
% variable  Nodes
% ------------------------------------------------------------
\def\yx{2.0}
\node[var] (x1) at (\xA,\yx) {$c_1$};
\node[var] (x2) at (\xB,\yx) {$c_2$};
\node[var] (x3) at (\xC,\yx) {$c_3$};
\node[var] (xn) at (\xD,\yx) {$c_n$};
\node at (5.15,\yx) {\Large $\cdots$};



% ============================================================
% Edges
% ============================================================

% ------------------------------------------------------------
% Check to H_o edges
% ------------------------------------------------------------

% First check node
%\draw[edge] (ck1) -- (0.30,0|-Ho.north);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Ho.north)+(5*0.3-0.75,0)$);

% Second check node
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Ho.north)+(5*0.3-0.75,0)$);

% Last displayed check node
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (ckm) -- ($(ckm.center |- Ho.north)+(5*0.3-0.75,0)$);


% ------------------------------------------------------------
% H --> STATE NODES (Each state node has degree 3)
% ------------------------------------------------------------

% x_1
\draw[edge] ($(x1.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x1);
\draw[edge] ($(x1.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x1);
\draw[edge] ($(x1.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x1);
% x_2
\draw[edge] ($(x2.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x2);
\draw[edge] ($(x2.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x2);
\draw[edge] ($(x2.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x2);
% x_3
\draw[edge] ($(x3.center |- Ho.south)+(0*0.45-0.45,0)$) -- (x3);
\draw[edge] ($(x3.center |- Ho.south)+(1*0.45-0.45,0)$) -- (x3);
\draw[edge] ($(x3.center |- Ho.south)+(2*0.45-0.45,0)$) -- (x3);
% x_n
\draw[edge] ($(xn.center |- Ho.south)+(0*0.45-0.45,0)$) -- (xn);
\draw[edge] ($(xn.center |- Ho.south)+(1*0.45-0.45,0)$) -- (xn);
\draw[edge] ($(xn.center |- Ho.south)+(2*0.45-0.45,0)$) -- (xn);

% ------------------------------------------------------------
% STATE NODE --> G_i
% ------------------------------------------------------------



% ============================================================
% RIGHT-HAND LABELS
% ============================================================

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yck) {$n-k_1$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yx)
{$n$};


\end{tikzpicture}

==> figures/config1_c2perp.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.95pt},
    block/.style={
        draw=black!70,
        fill=gray!30,
        minimum width=8.4cm,
        minimum height=0.72cm,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!80,
        fill=gray!40,
        minimum width=0.52cm,
        minimum height=0.52cm,
        line width=0.8pt
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        minimum size=0.78cm,
        line width=0.8pt,
        inner sep=0pt,
        font=\normalsize
    }
]

% ============================================================
% Horizontal positions
% ============================================================
\def\xa{0.0}
\def\xb{2.2}
\def\xc{4.4}
\def\xd{7.2}

% x_i positions
\def\xxa{-0.95}
\def\xxb{1.25}
\def\xxc{3.45}
\def\xxd{6.25}


% ============================================================
\def\yY{8.8}
\def\yG{7.2}
\def\yGC{5.6}
\def\yC{4.0}
\def\yS{2.4}
\def\yCt{0.8}
\def\yH{-0.8}
\def\yP{-2.4}

% State nodes
\node[var] (y1) at (\xa,\yY) {$y_1$};
\node[var] (y2) at (\xb,\yY) {$y_2$};
\node[var] (y3) at (\xc,\yY) {$y_3$};
\node[var] (ylast) at (\xd,\yY) {$y_{n-k_1}$};

\node[font=\Large] at (5.8,\yY) {$\cdots$};

% State-node count
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yY)
{$n-k_1$ state\\nodes};

% ------------------------------------------------------------
% G
% ------------------------------------------------------------
\node[block] (G) at (3.6,\yG) {$H_1$}; % MAKE IT BOLD

\draw[edge] (y1.south) -- (-0.40,7.56);
\draw[edge] (y1.south) -- (-0.24,7.56);
\draw[edge] (y1.south) -- (-0.08,7.56);
\draw[edge] (y1.south) -- ( 0.08,7.56);
\draw[edge] (y1.south) -- ( 0.24,7.56);
\draw[edge] (y1.south) -- ( 0.40,7.56);

\draw[edge] (y2.south) -- (1.80,7.56);
\draw[edge] (y2.south) -- (1.96,7.56);
\draw[edge] (y2.south) -- (2.12,7.56);
\draw[edge] (y2.south) -- (2.28,7.56);
\draw[edge] (y2.south) -- (2.44,7.56);
\draw[edge] (y2.south) -- (2.60,7.56);

\draw[edge] (y3.south) -- (4.00,7.56);
\draw[edge] (y3.south) -- (4.16,7.56);
\draw[edge] (y3.south) -- (4.32,7.56);
\draw[edge] (y3.south) -- (4.48,7.56);
\draw[edge] (y3.south) -- (4.64,7.56);
\draw[edge] (y3.south) -- (4.80,7.56);

\draw[edge] (ylast.south) -- (6.80,7.56);
\draw[edge] (ylast.south) -- (6.96,7.56);
\draw[edge] (ylast.south) -- (7.12,7.56);
\draw[edge] (ylast.south) -- (7.28,7.56);
\draw[edge] (ylast.south) -- (7.44,7.56);
\draw[edge] (ylast.south) -- (7.60,7.56);

% ------------------------------------------------------------
% LDGM check nodes
% ------------------------------------------------------------
\node[check] (g1) at (\xa,\yGC) {};
\node[check] (g2) at (\xb,\yGC) {};
\node[check] (g3) at (\xc,\yGC) {};
\node[check] (gn) at (\xd,\yGC) {};

\node[font=\Large] at (5.8,\yGC) {$\cdots$};

% G -> LDGM checks
\draw[edge] (-0.35,6.84) -- (g1.north);
\draw[edge] ( 0.00,6.84) -- (g1.north);
\draw[edge] ( 0.35,6.84) -- (g1.north);

\draw[edge] (1.85,6.84) -- (g2.north);
\draw[edge] (2.20,6.84) -- (g2.north);
\draw[edge] (2.55,6.84) -- (g2.north);

\draw[edge] (4.05,6.84) -- (g3.north);
\draw[edge] (4.40,6.84) -- (g3.north);
\draw[edge] (4.75,6.84) -- (g3.north);

\draw[edge] (6.85,6.84) -- (gn.north);
\draw[edge] (7.20,6.84) -- (gn.north);
\draw[edge] (7.55,6.84) -- (gn.north);

% Check-node count
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yGC)
{$n$ check nodes};


\node[var] (c1) at (\xa,\yC) {$c^{\perp}_{1,1}$}; % Achilles edit
\node[var] (c2) at (\xb,\yC) {$c^{\perp}_{1,2}$};
\node[var] (c3) at (\xc,\yC) {$c^{\perp}_{1,3}$};
\node[var] (cn) at (\xd,\yC) {$c^{\perp}_{1,n}$};

\node[font=\Large] at (5.8,\yC) {$\cdots$};

\draw[edge] (g1.south) -- (c1.north);
\draw[edge] (g2.south) -- (c2.north);
\draw[edge] (g3.south) -- (c3.north);
\draw[edge] (gn.south) -- (cn.north);

% Code-node count
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yC)
{$n$ $\mathcal{C}_1^\perp$ variable nodes};


\node[check] (s1) at (\xa,\yS) {};
\node[check] (s2) at (\xb,\yS) {};
\node[check] (s3) at (\xc,\yS) {};
\node[check] (sn) at (\xd,\yS) {};

%\node[font=\Large] at (5.8,\yS) {$\cdots$};

% c_i -> sum checks
\draw[edge] (c1.south) -- (s1.north);
\draw[edge] (c2.south) -- (s2.north);
\draw[edge] (c3.south) -- (s3.north);
\draw[edge] (cn.south) -- (sn.north);

% x_i
\node[var] (x1) at (\xxa,\yS) {$c^{\perp}_{2,1}$};
\node[var] (x2) at (\xxb,\yS) {$c^{\perp}_{2,2}$};
\node[var] (x3) at (\xxc,\yS) {$c^{\perp}_{2,3}$};
\node[var] (xn) at (\xxd,\yS) {$c^{\perp}_{2,n}$};

\node[font=\Large] at (5.35,\yS) {$\cdots$};

\draw[edge] (s1.west) -- (x1.east);
\draw[edge] (s2.west) -- (x2.east);
\draw[edge] (s3.west) -- (x3.east);
\draw[edge] (sn.west) -- (xn.east);

% Number of sum checks
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yS)
{$n$ check and $\mathcal{C}_2^\perp$ variable nodes};



\node[var] (ct1) at (\xa,\yCt) {$\widetilde c_1$};
\node[var] (ct2) at (\xb,\yCt) {$\widetilde c_2$};
\node[var] (ct3) at (\xc,\yCt) {$\widetilde c_3$};
\node[var] (ctn) at (\xd,\yCt) {$\widetilde c_n$};

\node[font=\Large] at (5.8,\yCt) {$\cdots$};

% sum checks -> \tilde c_i
\draw[edge] (s1.south) -- (ct1.north);
\draw[edge] (s2.south) -- (ct2.north);
\draw[edge] (s3.south) -- (ct3.north);
\draw[edge] (sn.south) -- (ctn.north);

% State-node label
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yCt)
{$n$ $\tilde{\mathcal{C}}$ variable nodes};


\node[block] (Ht) at (3.6,\yH) {$\widetilde H$};


% \tilde c_1 -> H
\draw[edge] (ct1.south) -- (-0.30,-0.44);
\draw[edge] (ct1.south) -- ( 0.00,-0.44);
\draw[edge] (ct1.south) -- ( 0.30,-0.44);

% \tilde c_2 -> H
\draw[edge] (ct2.south) -- (1.90,-0.44);
\draw[edge] (ct2.south) -- (2.20,-0.44);
\draw[edge] (ct2.south) -- (2.50,-0.44);

% \tilde c_3 -> H
\draw[edge] (ct3.south) -- (4.10,-0.44);
\draw[edge] (ct3.south) -- (4.40,-0.44);
\draw[edge] (ct3.south) -- (4.70,-0.44);

% \tilde c_n -> H
\draw[edge] (ctn.south) -- (6.90,-0.44);
\draw[edge] (ctn.south) -- (7.20,-0.44);
\draw[edge] (ctn.south) -- (7.50,-0.44);


\node[check] (p1) at (\xa,\yP) {};
\node[check] (p2) at (\xb,\yP) {};
\node[check] (p3) at (\xc,\yP) {};
\node[check] (pn) at (\xd,\yP) {};

\node[font=\Large] at (5.8,\yP) {$\cdots$};


\draw[edge] (-0.45,-1.16) -- (p1.north);
\draw[edge] (-0.15,-1.16) -- (p1.north);
\draw[edge] ( 0.15,-1.16) -- (p1.north);
\draw[edge] ( 0.45,-1.16) -- (p1.north);

\draw[edge] (1.75,-1.16) -- (p2.north);
\draw[edge] (2.05,-1.16) -- (p2.north);
\draw[edge] (2.35,-1.16) -- (p2.north);
\draw[edge] (2.65,-1.16) -- (p2.north);

\draw[edge] (3.95,-1.16) -- (p3.north);
\draw[edge] (4.25,-1.16) -- (p3.north);
\draw[edge] (4.55,-1.16) -- (p3.north);
\draw[edge] (4.85,-1.16) -- (p3.north);

\draw[edge] (6.75,-1.16) -- (pn.north);
\draw[edge] (7.05,-1.16) -- (pn.north);
\draw[edge] (7.35,-1.16) -- (pn.north);
\draw[edge] (7.65,-1.16) -- (pn.north);

% Bottom check-node count
\node[
    align=center,
    anchor=west,
    font=\large
] at (8.65,\yP)
{$n-k_2$ check nodes};



\draw[
    decorate,
    decoration={
        brace,
        amplitude=9pt,
        mirror
    },
    line width=0.9pt
]
(-1.65,9.25) -- (-1.65,3.55);

\node[
    rotate=90,
    font=\large
] at (-2.15,6.40)
{$\mathcal{C}_1^\perp$: LDGM part};

% LDPC-related portion
\draw[
    decorate,
    decoration={
        brace,
        amplitude=9pt,
        mirror
    },
    line width=0.9pt
]
(-1.65,1.25) -- (-1.65,-2.85);

\node[
    rotate=90,
    font=\large
] at (-2.15,-0.80)
{$\widetilde{\mathcal C}$: LDPC part};

\end{tikzpicture}

==> figures/config2_c2perp.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.95pt},
    block/.style={
        draw=black!70,
        fill=gray!30,
        minimum width=8.4cm,
        minimum height=0.74cm,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!80,
        fill=gray!40,
        minimum width=0.54cm,
        minimum height=0.54cm,
        line width=0.8pt
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        minimum size=0.82cm,
        line width=0.8pt,
        inner sep=0pt,
        font=\normalsize
    }
]

% -------------------------------------------------
% x positions
% -------------------------------------------------
\def\xa{3.8}
\def\xb{5.9}
\def\xc{8.0}
\def\xd{10.7}
\def\xoff{1.05}

% -------------------------------------------------
% y positions
% -------------------------------------------------
\def\yY{14.30}
\def\yH{12.45}
\def\yQ{10.75}
\def\yGT{9.05}
\def\yC{7.30}
\def\yS{5.45}
\def\yT{3.55}
\def\yN{1.5}
\def\yP{-0.35}

% -------------------------------------------------
% RIGHT LABELS
% -------------------------------------------------
\node[align=center, anchor=west, font=\large]
at (12.55,\yY)
{$n-k_1$ state\\nodes};

\node[align=center, anchor=west, font=\large]
at (12.55,\yQ)
{$n$ check nodes};

\node[align=center, anchor=west, font=\large]
at (12.55,\yC)
{$n\ \mathcal C_1^{\perp}$ variable nodes};

\node[align=center, anchor=west, font=\large]
at (12.55,\yS)
{$n$ check and $\mathcal C_2^{\perp}$ variable nodes};

\node[align=center, anchor=west, font=\large]
at (12.55,\yT)
{$n\ \tilde c$ variable nodes};

\node[align=center, anchor=west, font=\large]
at (12.55,\yP)
{$n-k_2$ check nodes};

% =================================================
% TOP LDGMPC / GIRA PART
% =================================================

% -------------------------------------------------
% H_1 block
% -------------------------------------------------
\node[block] (H) at (7.15,\yH) {$H_1$};

% -------------------------------------------------
% y nodes
% -------------------------------------------------
\node[var] (y1) at (\xa,\yY) {$y_1$};
\node[var] (y2) at (\xb,\yY) {$y_2$};
\node[var] (y3) at (\xc,\yY) {$y_3$};
\node[var] (yn) at (\xd,\yY) {$y_{n-k_1}$};

\node[font=\Large] at (9.25,\yY) {$\cdots$};

% -------------------------------------------------
% y -> H_1 : 6 connections
% -------------------------------------------------
\draw[edge] (y1.south) -- (3.15,\yH+0.37);
\draw[edge] (y1.south) -- (3.40,\yH+0.37);
\draw[edge] (y1.south) -- (3.65,\yH+0.37);
\draw[edge] (y1.south) -- (3.95,\yH+0.37);
\draw[edge] (y1.south) -- (4.20,\yH+0.37);
\draw[edge] (y1.south) -- (4.45,\yH+0.37);

\draw[edge] (y2.south) -- (5.25,\yH+0.37);
\draw[edge] (y2.south) -- (5.50,\yH+0.37);
\draw[edge] (y2.south) -- (5.75,\yH+0.37);
\draw[edge] (y2.south) -- (6.05,\yH+0.37);
\draw[edge] (y2.south) -- (6.30,\yH+0.37);
\draw[edge] (y2.south) -- (6.55,\yH+0.37);

\draw[edge] (y3.south) -- (7.35,\yH+0.37);
\draw[edge] (y3.south) -- (7.60,\yH+0.37);
\draw[edge] (y3.south) -- (7.85,\yH+0.37);
\draw[edge] (y3.south) -- (8.15,\yH+0.37);
\draw[edge] (y3.south) -- (8.40,\yH+0.37);
\draw[edge] (y3.south) -- (8.65,\yH+0.37);

\draw[edge] (yn.south) -- (10.05,\yH+0.37);
\draw[edge] (yn.south) -- (10.30,\yH+0.37);
\draw[edge] (yn.south) -- (10.55,\yH+0.37);
\draw[edge] (yn.south) -- (10.85,\yH+0.37);
\draw[edge] (yn.south) -- (11.10,\yH+0.37);
\draw[edge] (yn.south) -- (11.35,\yH+0.37);

% -------------------------------------------------
% upper check nodes
% -------------------------------------------------
\node[check] (q1) at (\xa,\yQ) {};
\node[check] (q2) at (\xb,\yQ) {};
\node[check] (q3) at (\xc,\yQ) {};
\node[check] (qn) at (\xd,\yQ) {};

\node[font=\Large] at (9.25,\yQ) {$\cdots$};

% -------------------------------------------------
% H_1 -> checks : 3 connections
% -------------------------------------------------
\draw[edge] (3.55,\yH-0.37) -- (q1.north);
\draw[edge] (3.80,\yH-0.37) -- (q1.north);
\draw[edge] (4.05,\yH-0.37) -- (q1.north);

\draw[edge] (5.65,\yH-0.37) -- (q2.north);
\draw[edge] (5.90,\yH-0.37) -- (q2.north);
\draw[edge] (6.15,\yH-0.37) -- (q2.north);

\draw[edge] (7.75,\yH-0.37) -- (q3.north);
\draw[edge] (8.00,\yH-0.37) -- (q3.north);
\draw[edge] (8.25,\yH-0.37) -- (q3.north);

\draw[edge] (10.45,\yH-0.37) -- (qn.north);
\draw[edge] (10.70,\yH-0.37) -- (qn.north);
\draw[edge] (10.95,\yH-0.37) -- (qn.north);

% -------------------------------------------------
% G_1^T block
% -------------------------------------------------
\node[block] (GT) at (7.15,\yGT) {$G_1^{\top}$};

% -------------------------------------------------
% checks -> G_1^T : 2 connections
% -------------------------------------------------
\draw[edge] (q1.south) -- (3.67,\yGT+0.37);
\draw[edge] (q1.south) -- (3.93,\yGT+0.37);

\draw[edge] (q2.south) -- (5.77,\yGT+0.37);
\draw[edge] (q2.south) -- (6.03,\yGT+0.37);

\draw[edge] (q3.south) -- (7.87,\yGT+0.37);
\draw[edge] (q3.south) -- (8.13,\yGT+0.37);

\draw[edge] (qn.south) -- (10.57,\yGT+0.37);
\draw[edge] (qn.south) -- (10.83,\yGT+0.37);

% -------------------------------------------------
% C1 perp variable nodes
% -------------------------------------------------
\node[var] (c1) at (\xa,\yC) {$c^{\perp}_{1,1}$};
\node[var] (c2) at (\xb,\yC) {$c^{\perp}_{1,2}$};
\node[var] (c3) at (\xc,\yC) {$c^{\perp}_{1,3}$};
\node[var] (cn) at (\xd,\yC) {$c^{\perp}_{1,n}$};

\node[font=\Large] at (9.25,\yC) {$\cdots$};

% -------------------------------------------------
% G_1^T -> C1 perp : 2 connections
% -------------------------------------------------
\draw[edge] (3.67,\yGT-0.37) -- (c1.north);
\draw[edge] (3.93,\yGT-0.37) -- (c1.north);

\draw[edge] (5.77,\yGT-0.37) -- (c2.north);
\draw[edge] (6.03,\yGT-0.37) -- (c2.north);

\draw[edge] (7.87,\yGT-0.37) -- (c3.north);
\draw[edge] (8.13,\yGT-0.37) -- (c3.north);

\draw[edge] (10.57,\yGT-0.37) -- (cn.north);
\draw[edge] (10.83,\yGT-0.37) -- (cn.north);

% =================================================
% MIDDLE LAYER
% =================================================

\node[check] (s1) at (\xa,\yS) {};
\node[check] (s2) at (\xb,\yS) {};
\node[check] (s3) at (\xc,\yS) {};
\node[check] (sn) at (\xd,\yS) {};

\node[font=\Large] at (9.25,\yS) {$\cdots$};

% C1 perp -> middle checks
\draw[edge] (c1.south) -- (s1.north);
\draw[edge] (c2.south) -- (s2.north);
\draw[edge] (c3.south) -- (s3.north);
\draw[edge] (cn.south) -- (sn.north);

% -------------------------------------------------
% C2 perp nodes directly next to checks
% -------------------------------------------------
\node[var] (x1) at ({\xa-\xoff},\yS) {$c^{\perp}_{2,1}$};
\node[var] (x2) at ({\xb-\xoff},\yS) {$c^{\perp}_{2,2}$};
\node[var] (x3) at ({\xc-\xoff},\yS) {$c^{\perp}_{2,3}$};
\node[var] (xn) at ({\xd-\xoff},\yS) {$c^{\perp}_{2,n}$};

\draw[edge] (x1.east) -- (s1.west);
\draw[edge] (x2.east) -- (s2.west);
\draw[edge] (x3.east) -- (s3.west);
\draw[edge] (xn.east) -- (sn.west);

% =================================================
% LOWER LDPC PART: (3,4)
% =================================================

% -------------------------------------------------
% tilde c variable nodes
% -------------------------------------------------
\node[var] (t1) at (\xa,\yT) {$\tilde c_1$};
\node[var] (t2) at (\xb,\yT) {$\tilde c_2$};
\node[var] (t3) at (\xc,\yT) {$\tilde c_3$};
\node[var] (tn) at (\xd,\yT) {$\tilde c_n$};

\node[font=\Large] at (9.25,\yT) {$\cdots$};

\draw[edge] (s1.south) -- (t1.north);
\draw[edge] (s2.south) -- (t2.north);
\draw[edge] (s3.south) -- (t3.north);
\draw[edge] (sn.south) -- (tn.north);

% -------------------------------------------------
% \tilde H block
% -------------------------------------------------
\node[block] (N) at (7.15,\yN) {$\tilde H$};

% -------------------------------------------------
% tilde c -> \tilde H : 3 connections
% -------------------------------------------------
\draw[edge] (t1.south) -- (3.50,\yN+0.37);
\draw[edge] (t1.south) -- (3.80,\yN+0.37);
\draw[edge] (t1.south) -- (4.10,\yN+0.37);

\draw[edge] (t2.south) -- (5.60,\yN+0.37);
\draw[edge] (t2.south) -- (5.90,\yN+0.37);
\draw[edge] (t2.south) -- (6.20,\yN+0.37);

\draw[edge] (t3.south) -- (7.70,\yN+0.37);
\draw[edge] (t3.south) -- (8.00,\yN+0.37);
\draw[edge] (t3.south) -- (8.30,\yN+0.37);

\draw[edge] (tn.south) -- (10.40,\yN+0.37);
\draw[edge] (tn.south) -- (10.70,\yN+0.37);
\draw[edge] (tn.south) -- (11.00,\yN+0.37);

% -------------------------------------------------
% lower checks
% -------------------------------------------------
\node[check] (p1) at (\xa,\yP) {};
\node[check] (p2) at (\xb,\yP) {};
\node[check] (p3) at (\xc,\yP) {};
\node[check] (pn) at (\xd,\yP) {};

\node[font=\Large] at (9.25,\yP) {$\cdots$};

% -------------------------------------------------
% \tilde H -> lower checks : 4 connections
% -------------------------------------------------
\draw[edge] (3.40,\yN-0.37) -- (p1.north);
\draw[edge] (3.65,\yN-0.37) -- (p1.north);
\draw[edge] (3.95,\yN-0.37) -- (p1.north);
\draw[edge] (4.20,\yN-0.37) -- (p1.north);

\draw[edge] (5.50,\yN-0.37) -- (p2.north);
\draw[edge] (5.75,\yN-0.37) -- (p2.north);
\draw[edge] (6.05,\yN-0.37) -- (p2.north);
\draw[edge] (6.30,\yN-0.37) -- (p2.north);

\draw[edge] (7.60,\yN-0.37) -- (p3.north);
\draw[edge] (7.85,\yN-0.37) -- (p3.north);
\draw[edge] (8.15,\yN-0.37) -- (p3.north);
\draw[edge] (8.40,\yN-0.37) -- (p3.north);

\draw[edge] (10.30,\yN-0.37) -- (pn.north);
\draw[edge] (10.55,\yN-0.37) -- (pn.north);
\draw[edge] (10.85,\yN-0.37) -- (pn.north);
\draw[edge] (11.10,\yN-0.37) -- (pn.north);

% =================================================
% LEFT BRACES
% =================================================

\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(1.75,\yY+0.45) -- (1.75,\yC-0.45);

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (1.10,{(\yY+\yC)/2})
{${\mathcal C_1^{\perp}}$: GIRA part};

\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(1.75,\yS-0.45) -- (1.75,\yP-0.45);

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (1.10,{(\yS+\yP)/2})
{$\widetilde{\mathcal C}$: LDPC part};

\end{tikzpicture}

==> figures/constructionA_c2perp_graph.tex <==
\begin{tikzpicture}[
    scale=1.0, transform shape,
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.9pt},
    block/.style={
        draw=black!70,
        fill=gray!10,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!70,
        fill=gray!80,
        line width=0.8pt,
        text=black,
        font=\Large,
        minimum width=0.48cm,
        minimum height=0.48cm,
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    },
    state/.style={
        circle,
        draw=black!80,
        fill=blue!15,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    }
]


% ============================================================
% Coordinates
% ============================================================

% n node positions
\def\xA{0.7}
\def\xB{2.2}
\def\xC{3.7}
\def\xD{7.3}

% ============================================================
% Var/Check/Permutations
% ============================================================


% ------------------------------------------------------------
% TOP info state NODES
% ------------------------------------------------------------
\def\yi{4.0}
\node[state] (i1) at (\xA+0.35,\yi) {$u_1$};
\node[state] (i2) at (\xB+0.35,\yi) {$u_2$};
\node[state] (im) at (\xD-0.35,\yi) {};
\node at (5.5,\yi) {\Large $\cdots$};


% ------------------------------------------------------------
% H_o BLOCK
% ------------------------------------------------------------
\def\yHo{3.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ho) at (4,\yHo) {$H_1$};

% ------------------------------------------------------------
% check Nodes for C1^\perp
% ------------------------------------------------------------
\def\yckone{2.0}
\node[check] (ck1) at (\xA,\yckone) {};
\node[check] (ck2) at (\xB,\yckone) {};
\node[check] (ck3) at (\xC,\yckone) {};
\node[check] (ckn) at (\xD,\yckone) {};
\node at (5.5,\yckone) {\Large $\cdots$};

% ------------------------------------------------------------
% LOWER state NODES
% ------------------------------------------------------------
\def\ycpone{1.0}
\node[state] (cp11) at (\xA,\ycpone) {$c^\perp_{1,1}$};
\node[state] (cp12) at (\xB,\ycpone) {$c^\perp_{1,2}$};
\node[state] (cp13) at (\xC,\ycpone) {$c^\perp_{1,3}$};
\node[state] (cp1n) at (\xD,\ycpone) {$c^\perp_{1,n}$};
\node at (5.5,\ycpone) {\Large $\cdots$};

% ------------------------------------------------------------
% Channel Check NODES
% ------------------------------------------------------------
\def\yck{0.0}
\node[check] (c1) at (\xA,\yck) {};
\node[check] (c2) at (\xB,\yck) {};
\node[check] (c3) at (\xC,\yck) {};
\node[check] (cn) at (\xD,\yck) {};
\node at (5.5,\yck) {\Large $\cdots$};


% ------------------------------------------------------------
% Channel var NODES
% ------------------------------------------------------------
\def\ycptwo{-0.5}
\node[var] (cp21) at (\xA-0.8,\ycptwo) {$c^\perp_{2,1}$};
\node[var] (cp22) at (\xB-0.8,\ycptwo) {$c^\perp_{2,2}$};
\node[var] (cp23) at (\xC-0.8,\ycptwo) {$c^\perp_{2,3}$};
\node[var] (cp2n) at (\xD-0.8,\ycptwo) {$c^\perp_{2,n}$};
\node at (5.5,\ycptwo) {\Large $\cdots$};


% ------------------------------------------------------------
% C_tilde Variable NODES
% ------------------------------------------------------------
\def\yct{-1.5}
\node[state] (ct1) at (\xA,\yct) {$\tilde{c}_1$};
\node[state] (ct2) at (\xB,\yct) {$\tilde{c}_2$};
\node[state] (ct3) at (\xC,\yct) {$\tilde{c}_3$};
\node[state] (ctn) at (\xD,\yct) {$\tilde{c}_n$};
\node at (5.5,\yct) {\Large $\cdots$};

% ------------------------------------------------------------
% Ht BLOCK
% ------------------------------------------------------------
\def\yHt{-2.5}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ht) at (4,\yHt) {$\tilde{H}$};


% ------------------------------------------------------------
% Channel Check NODES
% ------------------------------------------------------------
\def\yckt{-3.5}
\node[check] (ckt1) at (\xA+0.35,\yckt) {};
\node[check] (ckt2) at (\xB+0.35,\yckt) {};
\node[check] (cktm) at (\xD-0.35,\yckt) {};
\node at (5.5,\yckt) {\Large $\cdots$};



% ============================================================
% Edges
% ============================================================

% ------------------------------------------------------------
% Check to H_o edges
% ------------------------------------------------------------

% First check node
%\draw[edge] (i1) -- (0.30,0|-Ho.north);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(5*0.3-0.75,0)$);

% Second check node
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(5*0.3-0.75,0)$);

% Last displayed check node
\draw[edge] (im) -- ($(im.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(5*0.3-0.75,0)$);


% ------------------------------------------------------------
% H --> STATE NODES (Each state node has degree 3)
% ------------------------------------------------------------

% x_1
\draw[edge] ($(ck1.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck1);
\draw[edge] ($(ck1.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck1);
\draw[edge] ($(ck1.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck1);
% x_2
\draw[edge] ($(ck2.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck2);
\draw[edge] ($(ck2.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck2);
\draw[edge] ($(ck2.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck2);
% x_3
\draw[edge] ($(ck3.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck3);
\draw[edge] ($(ck3.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck3);
\draw[edge] ($(ck3.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck3);
% x_n
\draw[edge] ($(ckn.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ckn);
\draw[edge] ($(ckn.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ckn);
\draw[edge] ($(ckn.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ckn);



% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (ck1.south) -- (cp11.north);
\draw[edge] (ck2.south) -- (cp12.north);
\draw[edge] (ck3.south) -- (cp13.north);
\draw[edge] (ckn.south) -- (cp1n.north);

% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (cp11.south) -- (c1.north);
\draw[edge] (cp12.south) -- (c2.north);
\draw[edge] (cp13.south) -- (c3.north);
\draw[edge] (cp1n.south) -- (cn.north);

% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (c1.south) -- (ct1.north);
\draw[edge] (c2.south) -- (ct2.north);
\draw[edge] (c3.south) -- (ct3.north);
\draw[edge] (cn.south) -- (ctn.north);


% ------------------------------------------------------------
% var to Ht
% ------------------------------------------------------------

% First var node
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(2*0.45-0.45,0)$);


% ------------------------------------------------------------
%  Ht to check
% ------------------------------------------------------------

% First var node
\draw[edge] ($(ckt1.center |- Ht.south)+(0*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(1*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(2*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(3*0.30-0.45,0)$) -- (ckt1);

% First var node
\draw[edge] ($(ckt2.center |- Ht.south)+(0*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(1*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(2*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(3*0.30-0.45,0)$) -- (ckt2);

% First var node
\draw[edge] ($(cktm.center |- Ht.south)+(0*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(1*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(2*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(3*0.30-0.45,0)$) -- (cktm);


% ------------------------------------------------------------
% Diagonal Connections
% ------------------------------------------------------------

%  connections
\draw[edge] (c1) -- (cp21);
\draw[edge] (c2) -- (cp22);
\draw[edge] (c3) -- (cp23);
\draw[edge] (cn) -- (cp2n);


% ============================================================
% LEFT BRACES
% ============================================================

% LDPC brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- i1.north) -- (-0.65,0|- c1.north) {};
%node[midway,left=25pt,rotate=90,align=center,font=\large]
%{$\mathcal{C}_1^\perp$:dual \\of LDPC/GM};

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (-15mm,\yckone)
{${\mathcal C_1^{\perp}}$: LDGM part};

% LDGM brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- ct1.north) -- (-0.65,0|- ckt1.south){};
%node[midway,left=13pt,align=center,font=\large]
%{$\tilde{\mathcal{C}}$: LDPC};

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (-15mm,\yHt)
{$\tilde{\mathcal{C}}$: LDPC part};

% ============================================================
% RIGHT-HAND LABELS
% ============================================================

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yi) {$n-k_1$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yckone)
{};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\ycpone)
{$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\ycptwo)
{};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yct)
{$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yckt)
{$n-k$};

\end{tikzpicture}

==> figures/constructionB_c2perp_graph.tex <==
\begin{tikzpicture}[
    scale=1.0, transform shape,
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.9pt},
    block/.style={
        draw=black!70,
        fill=gray!10,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!70,
        fill=gray!80,
        line width=0.8pt,
        text=black,
        font=\Large,
        minimum width=0.48cm,
        minimum height=0.48cm,
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    },
    state/.style={
        circle,
        draw=black!80,
        fill=blue!15,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    }
]


% ============================================================
% Coordinates
% ============================================================

% n node positions
\def\xA{0.7}
\def\xB{2.2}
\def\xC{3.7}
\def\xD{7.3}

% ============================================================
% Var/Check/Permutations
% ============================================================


% ------------------------------------------------------------
% TOP info state NODES
% ------------------------------------------------------------
\def\yi{4.0}
\node[state] (i1) at (\xA+0.35,\yi) {$x_1$};
\node[state] (i2) at (\xB+0.35,\yi) {$x_2$};
\node[state] (im) at (\xD-0.35,\yi) {};
\node at (5.5,\yi) {\Large $\cdots$};


% ------------------------------------------------------------
% H_o BLOCK
% ------------------------------------------------------------
\def\yHo{3.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ho) at (4,\yHo) {$H_1$};

% ------------------------------------------------------------
% check Nodes for C1^\perp
% ------------------------------------------------------------
\def\yckone{2.0}
\node[check] (ck1) at (\xA,\yckone) {};
\node[check] (ck2) at (\xB,\yckone) {};
\node[check] (ck3) at (\xC,\yckone) {};
\node[check] (ckn) at (\xD,\yckone) {};
\node at (5.5,\yckone) {\Large $\cdots$};


% ------------------------------------------------------------
% G_i BLOCK
% ------------------------------------------------------------
\def\yGi{1.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.50cm,
    text=black,
    font=\large
] (Gi) at (4,\yGi) {$G_1^T$};

% ------------------------------------------------------------
% LOWER state NODES
% ------------------------------------------------------------
\def\ycpone{0.0}
\node[state] (cp11) at (\xA,\ycpone) {$c^\perp_{1,1}$};
\node[state] (cp12) at (\xB,\ycpone) {$c^\perp_{1,2}$};
\node[state] (cp13) at (\xC,\ycpone) {$c^\perp_{1,3}$};
\node[state] (cp1n) at (\xD,\ycpone) {$c^\perp_{1,n}$};
\node at (5.5,\ycpone) {\Large $\cdots$};

% ------------------------------------------------------------
% Channel Check NODES
% ------------------------------------------------------------
\def\yck{-1.0}
\node[check] (c1) at (\xA,\yck) {};
\node[check] (c2) at (\xB,\yck) {};
\node[check] (c3) at (\xC,\yck) {};
\node[check] (cn) at (\xD,\yck) {};
\node at (5.5,\yck) {\Large $\cdots$};


% ------------------------------------------------------------
% Channel var NODES
% ------------------------------------------------------------
\def\ycptwo{-1.5}
\node[var] (cp21) at (\xA-0.8,\ycptwo) {$c^\perp_{2,1}$};
\node[var] (cp22) at (\xB-0.8,\ycptwo) {$c^\perp_{2,2}$};
\node[var] (cp23) at (\xC-0.8,\ycptwo) {$c^\perp_{2,3}$};
\node[var] (cp2n) at (\xD-0.8,\ycptwo) {$c^\perp_{2,n}$};
%\node at (5.5,\ycptwo) {\Large $\cdots$};


% ------------------------------------------------------------
% C_tilde Variable NODES
% ------------------------------------------------------------
\def\yct{-3.0}
\node[state] (ct1) at (\xA,\yct) {$\tilde{c}_1$};
\node[state] (ct2) at (\xB,\yct) {$\tilde{c}_2$};
\node[state] (ct3) at (\xC,\yct) {$\tilde{c}_3$};
\node[state] (ctn) at (\xD,\yct) {$\tilde{c}_n$};
\node at (5.5,\yct) {\Large $\cdots$};

% ------------------------------------------------------------
% Ht BLOCK
% ------------------------------------------------------------
\def\yHt{-4.0}
\node[
    block,
    minimum width=8.0cm,
    minimum height=0.5cm,
    text=black,
    font=\large
] (Ht) at (4,\yHt) {$\tilde{H}$};


% ------------------------------------------------------------
% Channel Check NODES
% ------------------------------------------------------------
\def\yckt{-5.0}
\node[check] (ckt1) at (\xA+0.35,\yckt) {};
\node[check] (ckt2) at (\xB+0.35,\yckt) {};
\node[check] (cktm) at (\xD-0.35,\yckt) {};
\node at (5.5,\yckt) {\Large $\cdots$};



% ============================================================
% Edges
% ============================================================

% ------------------------------------------------------------
% Check to H_o edges
% ------------------------------------------------------------

% First check node
%\draw[edge] (i1) -- (0.30,0|-Ho.north);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (i1) -- ($(i1.center |- Ho.north)+(5*0.3-0.75,0)$);

% Second check node
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (i2) -- ($(i2.center |- Ho.north)+(5*0.3-0.75,0)$);

% Last displayed check node
\draw[edge] (im) -- ($(im.center |- Ho.north)+(0*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(1*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(2*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(3*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(4*0.3-0.75,0)$);
\draw[edge] (im) -- ($(im.center |- Ho.north)+(5*0.3-0.75,0)$);


% ------------------------------------------------------------
% H --> STATE NODES (Each state node has degree 3)
% ------------------------------------------------------------

% x_1
\draw[edge] ($(ck1.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck1);
\draw[edge] ($(ck1.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck1);
\draw[edge] ($(ck1.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck1);
% x_2
\draw[edge] ($(ck2.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck2);
\draw[edge] ($(ck2.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck2);
\draw[edge] ($(ck2.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck2);
% x_3
\draw[edge] ($(ck3.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ck3);
\draw[edge] ($(ck3.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ck3);
\draw[edge] ($(ck3.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ck3);
% x_n
\draw[edge] ($(ckn.center |- Ho.south)+(0*0.45-0.45,0)$) -- (ckn);
\draw[edge] ($(ckn.center |- Ho.south)+(1*0.45-0.45,0)$) -- (ckn);
\draw[edge] ($(ckn.center |- Ho.south)+(2*0.45-0.45,0)$) -- (ckn);

% ------------------------------------------------------------
% STATE NODE --> G_i
% ------------------------------------------------------------

% x_1
\draw[edge] (ck1) -- ($(ck1.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (ck1) -- ($(ck1.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_2
\draw[edge] (ck2) -- ($(ck2.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (ck2) -- ($(ck2.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_3
\draw[edge] (ck3) -- ($(ck3.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (ck3) -- ($(ck3.center |- Gi.north)+(1*0.90-0.45,0)$);
% x_n
\draw[edge] (ckn) -- ($(ckn.center |- Gi.north)+(0*0.90-0.45,0)$);
\draw[edge] (ckn) -- ($(ckn.center |- Gi.north)+(1*0.90-0.45,0)$);


% ------------------------------------------------------------
% G_i --> LOWER CHECK NODES
% ------------------------------------------------------------

% q_1
\draw[edge] ($(cp11.center |- Gi.south)+(0*0.90-0.45,0)$) -- (cp11);
\draw[edge] ($(cp11.center |- Gi.south)+(1*0.90-0.45,0)$) -- (cp11);
% q_2
\draw[edge] ($(cp12.center |- Gi.south)+(0*0.90-0.45,0)$) -- (cp12);
\draw[edge] ($(cp12.center |- Gi.south)+(1*0.90-0.45,0)$) -- (cp12);
% q_3
\draw[edge] ($(cp13.center |- Gi.south)+(0*0.90-0.45,0)$) -- (cp13);
\draw[edge] ($(cp13.center |- Gi.south)+(1*0.90-0.45,0)$) -- (cp13);
% q_n
\draw[edge] ($(cp1n.center |- Gi.south)+(0*0.90-0.45,0)$) -- (cp1n);
\draw[edge] ($(cp1n.center |- Gi.south)+(1*0.90-0.45,0)$) -- (cp1n);


% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (cp11.south) -- (c1.north);
\draw[edge] (cp12.south) -- (c2.north);
\draw[edge] (cp13.south) -- (c3.north);
\draw[edge] (cp1n.south) -- (cn.north);

% ------------------------------------------------------------
% Vertical Connections
% ------------------------------------------------------------

% Vertical connections
\draw[edge] (c1.south) -- (ct1.north);
\draw[edge] (c2.south) -- (ct2.north);
\draw[edge] (c3.south) -- (ct3.north);
\draw[edge] (cn.south) -- (ctn.north);


% ------------------------------------------------------------
% var to Ht
% ------------------------------------------------------------

% First var node
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct1) -- ($(ct1.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct2) -- ($(ct2.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ct3) -- ($(ct3.center |- Ht.north)+(2*0.45-0.45,0)$);

% First var node
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(0*0.45-0.45,0)$);
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(1*0.45-0.45,0)$);
\draw[edge] (ctn) -- ($(ctn.center |- Ht.north)+(2*0.45-0.45,0)$);


% ------------------------------------------------------------
%  Ht to check
% ------------------------------------------------------------

% First var node
\draw[edge] ($(ckt1.center |- Ht.south)+(0*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(1*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(2*0.30-0.45,0)$) -- (ckt1);
\draw[edge] ($(ckt1.center |- Ht.south)+(3*0.30-0.45,0)$) -- (ckt1);

% First var node
\draw[edge] ($(ckt2.center |- Ht.south)+(0*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(1*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(2*0.30-0.45,0)$) -- (ckt2);
\draw[edge] ($(ckt2.center |- Ht.south)+(3*0.30-0.45,0)$) -- (ckt2);

% First var node
\draw[edge] ($(cktm.center |- Ht.south)+(0*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(1*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(2*0.30-0.45,0)$) -- (cktm);
\draw[edge] ($(cktm.center |- Ht.south)+(3*0.30-0.45,0)$) -- (cktm);


% ------------------------------------------------------------
% Diagonal Connections
% ------------------------------------------------------------

%  connections
\draw[edge] (c1) -- (cp21);
\draw[edge] (c2) -- (cp22);
\draw[edge] (c3) -- (cp23);
\draw[edge] (cn) -- (cp2n);


% ============================================================
% LEFT BRACES
% ============================================================

% LDPC brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- i1.north) -- (-0.65,0|- c1.north) {};
%node[midway,left=25pt,rotate=90,align=center,font=\large]
%{$\mathcal{C}_1^\perp$:dual \\of LDPC/GM};

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (-15mm,\yckone)
{${\mathcal C_1^{\perp}}$: GIRA part};

% LDGM brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0|- ct1.north) -- (-0.65,0|- ckt1.south){};
%node[midway,left=13pt,align=center,font=\large]
%{$\tilde{\mathcal{C}}$: LDPC};

\node[
    rotate=90,
    anchor=center,
    font=\large
] at (-15mm,\yHt)
{$\tilde{\mathcal{C}}$: LDPC part};

% ============================================================
% RIGHT-HAND LABELS
% ============================================================

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yi) {$n-k_1$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yckone)
{$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\ycpone)
{$n$};

% \node[
%     right,
%     align=center,
%     font=\large
% ] at (8.0,\ycptwo)
% {$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yct)
{$n$};

\node[
    right,
    align=center,
    font=\large
] at (8.0,\yckt)
{$n-k$};

\end{tikzpicture}

==> figures/css_const_diagram.tex <==

\begin{tikzpicture}[
    x=1cm, y=1cm,
    line cap=round,
    line join=round,
    edge/.style={
        draw=black,
        line width=0.9pt
    },
    block/.style={
        draw=black!70,
        fill=gray!10,
        minimum width=5.3cm,
        minimum height=0.65cm,
        line width=0.8pt,
        inner sep=4pt,
        font=\normalsize
    },
    check/.style={
        rectangle,
        draw=black!70,
        fill=gray!80,
        minimum width=0.48cm,
        minimum height=0.48cm,
        line width=0.8pt,
        inner sep=0pt
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        minimum size=0.70cm,
        line width=0.8pt,
        inner sep=1pt,
        font=\normalsize
    },
    state/.style={
        circle,
        draw=black!80,
        fill=blue!15,
        minimum size=0.70cm,
        line width=0.8pt,
        inner sep=1pt,
        font=\normalsize
    }
]

\def\xa{0.0}
\def\xb{2.5}
\def\xc{5.0}
\def\xd{8.3}

\def\xxa{1.05}
\def\xxb{3.55}
\def\xxc{6.05}
\def\xxd{9.35}

\def\yTopBlock{5.5}
\def\yTopVars{4.1}
\def\ySum{2.65}
\def\yBotVars{1.2}
\def\yBotBlock{-0.3}

\node[check, 
      minimum width=5.3cm,
      minimum height=0.65cm,] (C1p) at (4.15,\yTopBlock)
{$1_{\{c_1^\perp\in\mathcal C_1^\perp\}}$};

\node[state] (c1) at (\xa,\yTopVars) {$c_{1,1}^\perp$};
\node[state] (c2) at (\xb,\yTopVars) {$c_{1,2}^\perp$};
\node[state] (c3) at (\xc,\yTopVars) {$c_{1,3}^\perp$};
\node[state] (cn) at (\xd,\yTopVars) {$c_{1,n}^\perp$};
\node[font=\Large] at (7.15,\yTopVars) {$\cdots$};

\draw[edge] ($(C1p.south)+(-2.1,0)$) -- (c1);
\draw[edge] ($(C1p.south)+(-0.7,0)$) -- (c2);
\draw[edge] ($(C1p.south)+(0.7,0)$) -- (c3);
\draw[edge] ($(C1p.south)+(2.1,0)$) -- (cn);

\node[check] (s1) at (\xa,\ySum) {};
\node[check] (s2) at (\xb,\ySum) {};
\node[check] (s3) at (\xc,\ySum) {};
\node[check] (sn) at (\xd,\ySum) {};

\draw[edge] (c1) -- (s1);
\draw[edge] (c2) -- (s2);
\draw[edge] (c3) -- (s3);
\draw[edge] (cn) -- (sn);

\node[var] (x1) at (\xxa,\ySum) {$c_{2,1}^\perp$};
\node[var] (x2) at (\xxb,\ySum) {$c_{2,2}^\perp$};
\node[var] (x3) at (\xxc,\ySum) {$c_{2,3}^\perp$};
\node[var] (xn) at (\xxd,\ySum) {$c_{2,n}^\perp$};
\node[font=\Large] at (7.15,\ySum) {$\cdots$};

\draw[edge] (s1) -- (x1);
\draw[edge] (s2) -- (x2);
\draw[edge] (s3) -- (x3);
\draw[edge] (sn) -- (xn);

\node[state] (ct1) at (\xa,\yBotVars) {$\widetilde c_1$};
\node[state] (ct2) at (\xb,\yBotVars) {$\widetilde c_2$};
\node[state] (ct3) at (\xc,\yBotVars) {$\widetilde c_3$};
\node[state] (ctn) at (\xd,\yBotVars) {$\widetilde c_n$};
\node[font=\Large] at (7.15,\yBotVars) {$\cdots$};

\draw[edge] (ct1) -- (s1);
\draw[edge] (ct2) -- (s2);
\draw[edge] (ct3) -- (s3);
\draw[edge] (ctn) -- (sn);

\node[check, 
      minimum width=5.3cm,
      minimum height=0.65cm,] (Ct) at (4.15,\yBotBlock) {$1_{\{\widetilde c\in\widetilde{\mathcal C}\}}$};

\draw[edge] (ct1) -- ($(Ct.north)+(-2.1,0)$);
\draw[edge] (ct2) -- ($(Ct.north)+(-0.7,0)$);
\draw[edge] (ct3) -- ($(Ct.north)+(0.7,0)$);
\draw[edge] (ctn) -- ($(Ct.north)+(2.1,0)$);

\end{tikzpicture}


==> figures/ldpc.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.95pt},
    block/.style={
        draw=black!70,
        fill=gray!30,
        minimum width=8.6cm,
        minimum height=0.78cm,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        draw=black!80,
        fill=gray!40,
        minimum width=0.56cm,
        minimum height=0.56cm,
        line width=0.8pt
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        minimum size=0.84cm,
        line width=0.8pt,
        inner sep=0pt,
        font=\normalsize
    }
]

% Invisible space on the right to balance the left labels
\node[opacity=0] at (9.6,2.2) {\rule{2.2cm}{0pt}};

% ============================================================
% Node positions
% ============================================================

\def\xa{0.0}
\def\xb{2.2}
\def\xc{4.4}
\def\xd{7.2}

% y-levels
\def\ycheck{4.0}
\def\yblock{2.2}
\def\yvar{0.4}

% ============================================================
% Left labels
% ============================================================

\node[
    align=center,
    anchor=east,
    font=\large
] at (-2.2,\ycheck)
{$n-k_1$ check\\nodes};

\node[
    align=center,
    anchor=east,
    font=\large
] at (-2.2,\yvar)
{$n$ variable\\nodes};

% ============================================================
% Top check nodes
% ============================================================

\node[check] (q1) at (\xa,\ycheck) {};
\node[check] (q2) at (\xb,\ycheck) {};
\node[check] (q3) at (\xc,\ycheck) {};
\node[check] (qn) at (\xd,\ycheck) {};

\node[font=\Large] at (5.9,\ycheck) {$\cdots$};

% ============================================================
% H_1 block
% ============================================================

\node[block] (H1) at (3.6,\yblock) {$H_1$};

% q1
\draw[edge] (q1.south) -- (-0.40,2.59);
\draw[edge] (q1.south) -- (-0.24,2.59);
\draw[edge] (q1.south) -- (-0.08,2.59);
\draw[edge] (q1.south) -- ( 0.08,2.59);
\draw[edge] (q1.south) -- ( 0.24,2.59);
\draw[edge] (q1.south) -- ( 0.40,2.59);

% q2
\draw[edge] (q2.south) -- (1.80,2.59);
\draw[edge] (q2.south) -- (1.96,2.59);
\draw[edge] (q2.south) -- (2.12,2.59);
\draw[edge] (q2.south) -- (2.28,2.59);
\draw[edge] (q2.south) -- (2.44,2.59);
\draw[edge] (q2.south) -- (2.60,2.59);

% q3
\draw[edge] (q3.south) -- (4.00,2.59);
\draw[edge] (q3.south) -- (4.16,2.59);
\draw[edge] (q3.south) -- (4.32,2.59);
\draw[edge] (q3.south) -- (4.48,2.59);
\draw[edge] (q3.south) -- (4.64,2.59);
\draw[edge] (q3.south) -- (4.80,2.59);

% last displayed check node
\draw[edge] (qn.south) -- (6.80,2.59);
\draw[edge] (qn.south) -- (6.96,2.59);
\draw[edge] (qn.south) -- (7.12,2.59);
\draw[edge] (qn.south) -- (7.28,2.59);
\draw[edge] (qn.south) -- (7.44,2.59);
\draw[edge] (qn.south) -- (7.60,2.59);


\node[var] (c1) at (\xa,\yvar) {$c_1$};
\node[var] (c2) at (\xb,\yvar) {$c_2$};
\node[var] (c3) at (\xc,\yvar) {$c_3$};
\node[var] (cn) at (\xd,\yvar) {$c_n$};

\node[font=\Large] at (5.9,\yvar) {$\cdots$};

% c1
\draw[edge] (-0.38,1.81) -- (c1.north);
\draw[edge] ( 0.00,1.81) -- (c1.north);
\draw[edge] ( 0.38,1.81) -- (c1.north);

% c2
\draw[edge] (1.82,1.81) -- (c2.north);
\draw[edge] (2.20,1.81) -- (c2.north);
\draw[edge] (2.58,1.81) -- (c2.north);

% c3
\draw[edge] (4.02,1.81) -- (c3.north);
\draw[edge] (4.40,1.81) -- (c3.north);
\draw[edge] (4.78,1.81) -- (c3.north);

% cn
\draw[edge] (6.82,1.81) -- (cn.north);
\draw[edge] (7.20,1.81) -- (cn.north);
\draw[edge] (7.58,1.81) -- (cn.north);

\end{tikzpicture}

==> figures/ldpcgm_graph.tex <==
\begin{tikzpicture}[
    line cap=round,
    line join=round,
    edge/.style={draw=black, line width=0.9pt},
    block/.style={
        draw=black!70,
        fill=gray!30,
        line width=0.8pt,
        text=black,
        font=\Large
    },
    check/.style={
        block,
        minimum width=0.48cm,
        minimum height=0.48cm,
    },
    var/.style={
        circle,
        draw=black!80,
        fill=white,
        line width=0.8pt,
        minimum size=0.50cm,
        inner sep=0pt
    }
]

% ============================================================
% Coordinates
% ============================================================

% State-node x positions
\def\xA{0.7}
\def\xB{2.2}
\def\xC{3.7}
\def\xD{7.3}

% ============================================================
% H PART: REGULAR LDPC (3,6)
% ============================================================

% ------------------------------------------------------------
% TOP CHECK NODES
% Each check node has degree 6
% ------------------------------------------------------------

% First check node
\draw[edge] (1.05,4.05) -- (0.30,2.75);
\draw[edge] (1.05,4.05) -- (0.60,2.75);
\draw[edge] (1.05,4.05) -- (0.90,2.75);
\draw[edge] (1.05,4.05) -- (1.20,2.75);
\draw[edge] (1.05,4.05) -- (1.50,2.75);
\draw[edge] (1.05,4.05) -- (1.80,2.75);

% Second check node
\draw[edge] (2.65,4.05) -- (1.90,2.75);
\draw[edge] (2.65,4.05) -- (2.20,2.75);
\draw[edge] (2.65,4.05) -- (2.50,2.75);
\draw[edge] (2.65,4.05) -- (2.80,2.75);
\draw[edge] (2.65,4.05) -- (3.10,2.75);
\draw[edge] (2.65,4.05) -- (3.40,2.75);

% Last displayed check node
\draw[edge] (6.55,4.05) -- (5.80,2.75);
\draw[edge] (6.55,4.05) -- (6.10,2.75);
\draw[edge] (6.55,4.05) -- (6.40,2.75);
\draw[edge] (6.55,4.05) -- (6.70,2.75);
\draw[edge] (6.55,4.05) -- (7.00,2.75);
\draw[edge] (6.55,4.05) -- (7.30,2.75);

% ------------------------------------------------------------
% H --> STATE NODES
% Each state node has degree 3
% ------------------------------------------------------------

% x_1
\draw[edge] (0.25,2.10) -- (\xA,1.25);
\draw[edge] (\xA,2.10) -- (\xA,1.25);
\draw[edge] (1.15,2.10) -- (\xA,1.25);

% x_2
\draw[edge] (1.75,2.10) -- (\xB,1.25);
\draw[edge] (\xB,2.10) -- (\xB,1.25);
\draw[edge] (2.65,2.10) -- (\xB,1.25);

% x_3
\draw[edge] (3.25,2.10) -- (\xC,1.25);
\draw[edge] (\xC,2.10) -- (\xC,1.25);
\draw[edge] (4.15,2.10) -- (\xC,1.25);

% x_n
\draw[edge] (6.85,2.10) -- (\xD,1.25);
\draw[edge] (\xD,2.10) -- (\xD,1.25);
\draw[edge] (7.75,2.10) -- (\xD,1.25);

% ============================================================
% G PART
% ============================================================

% ------------------------------------------------------------
% STATE NODE --> G_1
% ------------------------------------------------------------

% x_1
\draw[edge] (\xA,0.75) -- (0.40,-0.05);
\draw[edge] (\xA,0.75) -- (1.00,-0.05);

% x_2
\draw[edge] (\xB,0.75) -- (1.90,-0.05);
\draw[edge] (\xB,0.75) -- (2.50,-0.05);

% x_3
\draw[edge] (\xC,0.75) -- (3.40,-0.05);
\draw[edge] (\xC,0.75) -- (4.00,-0.05);

% x_n
\draw[edge] (\xD,0.75) -- (7.00,-0.05);
\draw[edge] (\xD,0.75) -- (7.60,-0.05);

% ------------------------------------------------------------
% G_1 --> LOWER CHECK NODES
% ------------------------------------------------------------

% First
\draw[edge] (0.40,-0.75) -- (\xA,-1.70);
\draw[edge] (1.00,-0.75) -- (\xA,-1.70);

% Second
\draw[edge] (1.90,-0.75) -- (\xB,-1.70);
\draw[edge] (2.50,-0.75) -- (\xB,-1.70);

% Third
\draw[edge] (3.40,-0.75) -- (\xC,-1.70);
\draw[edge] (4.00,-0.75) -- (\xC,-1.70);

% Last
\draw[edge] (7.00,-0.75) -- (\xD,-1.70);
\draw[edge] (7.60,-0.75) -- (\xD,-1.70);

% ============================================================
% H_1 and G_1 BLOCKS
% ============================================================

\node[
    block,
    minimum width=8.15cm,
    minimum height=0.68cm,
    text=black,
    font=\large
] at (4,2.42) {$\mathrm{H_1}$};

\node[
    block,
    minimum width=8.15cm,
    minimum height=0.68cm,
    text=black,
    font=\large
] at (4,-0.40) {$\mathrm{G_1}$};

% ============================================================
% TOP CHECK NODES
% ============================================================

\node[check] at (1.05,4.28) {};
\node[check] at (2.65,4.28) {};
\node[check] at (6.55,4.28) {};

% Dots between check nodes
\node at (4.45,4.28) {\Large $\cdots$};

% ============================================================
% STATE NODES
% ============================================================

\node[var] at (\xA,1.00) {$x_1$};
\node[var] at (\xB,1.00) {$x_2$};
\node[var] at (\xC,1.00) {$x_3$};

\node at (5.15,1.00) {\Large $\cdots$};

\node[var] at (\xD,1.00) {$x_n$};

% ============================================================
% LOWER CHECK NODES
% ============================================================

\node[check] (q1) at (\xA,-1.93) {};
\node[check] (q2) at (\xB,-1.93) {};
\node[check] (q3) at (\xC,-1.93) {};
\node[check] (qn) at (\xD,-1.93) {};

\node at (5.15,-1.93) {\Large $\cdots$};

% ============================================================
% CODE NODES
% ============================================================

\node[var] (c1) at (\xA,-3.00) {$c_1$};
\node[var] (c2) at (\xB,-3.00) {$c_2$};
\node[var] (c3) at (\xC,-3.00) {$c_3$};
\node[var] (cn) at (\xD,-3.00) {$c_n$};

% Vertical connections
\draw[edge] (q1.south) -- (c1.north);
\draw[edge] (q2.south) -- (c2.north);
\draw[edge] (q3.south) -- (c3.north);
\draw[edge] (qn.south) -- (cn.north);

\node at (5.15,-3.00) {\Large $\cdots$};

% ============================================================
% LEFT BRACES
% ============================================================

% LDPC brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,4.65) -- (-0.65,0.72)
node[midway,left=13pt,align=center,font=\large]
{LDPC\\Part};

% LDGM brace
\draw[
    decorate,
    decoration={brace,mirror,amplitude=8pt},
    line width=0.8pt
]
(-0.65,0.75) -- (-0.65,-3.25)
node[midway,left=13pt,align=center,font=\large]
{LDGM\\Part};

% ============================================================
% RIGHT-HAND LABELS
% ============================================================

\node[
    right,
    align=center,
    font=\large
] at (8.2,4.15)
{$\frac{n}{2}$ check\\nodes};

\node[
    right,
    align=center,
    font=\large
] at (8.2,1.05)
{$n$ state\\nodes};

\node[
    right,
    align=center,
    font=\large
] at (8.2,-2.00)
{$n$ code\\nodes};

\end{tikzpicture}
